Efficient Unlearning through Maximizing Relearning Convergence Delay

Machine unlearning poses challenges in removing mislabeled, contaminated, or problematic data from a pretrained model. Current unlearning approaches and evaluation metrics are solely focused on model predictions, which limits insight into the model's true underlying data characteristics. To address this issue, we introduce a new metric called relearning convergence delay, which captures both changes in weight space and prediction space, providing a more comprehensive assessment of the model's understanding of the forgotten dataset. This metric can be used to assess the risk of forgotten data being recovered from the unlearned model. Based on this, we propose the Influence Eliminating Unlearning framework, which removes the influence of the forgetting set by degrading its performance and incorporates weight decay and injecting noise into the model's weights, while maintaining accuracy on the retaining set. Extensive experiments show that our method outperforms existing metrics and our proposed relearning convergence delay metric, approaching ideal unlearning performance. We provide theoretical guarantees, including exponential convergence and upper bounds, as well as empirical evidence of strong retention and resistance to relearning in both classification and generative unlearning tasks.

==> materials/misc/metric-relearn/metric-relearn.tex <==
\documentclass{article}
% main document, called main.tex
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize % activate!
\usepackage{pgfplots}
\usepackage{subcaption}

\usepackage[dvipsnames]{xcolor}
\begin{document}


% \begin{tikzpicture}[font=\sffamily, scale=1]
% \begin{axis}[
%     grid,
%     xlabel=Relearning Epochs,
%     ylabel={1-forget\_accuracy},
%     ymin=0,
%     ymax=0.6,
% ]

% % filled area (polygon)
% \addplot[
%     draw=none,
%     fill=blue,
%     fill opacity=0.25
% ]
% coordinates {
% (0,0)
% (0, 0.56)
% (1, 0.09336)
% (2, 0.0776)
% (3, 0.07312)
% (4, 0.07012)
% (5, 0.06644)
% (6, 0.06752)
% (7, 0.0678)
% (8, 0.06188)
% (9, 0.0646)
% (10, 0.06388)
% (11, 0.06008)
% (11,0)
% };

% % curve on top
% \addplot[
%     blue,
%     thick,
%     mark=.,
%     mark size=3pt
% ]
% coordinates {
% (0, 0.56)
% (1, 0.09336)
% (2, 0.0776)
% (3, 0.07312)
% (4, 0.07012)
% (5, 0.06644)
% (6, 0.06752)
% (7, 0.0678)
% (8, 0.06188)
% (9, 0.0646)
% (10, 0.06388)
% (11, 0.06008)
% };

% \end{axis}
% \end{tikzpicture}



\begin{tikzpicture}[font=\sffamily, scale=1]
\node[draw,scale=2.0] at (3.5,5.1) {$\mathcal{RCD}=44.91$};
\begin{axis}[
    grid,
    xlabel=\huge Relearning Epochs,
    ylabel=\huge{1-forget\_accuracy},
    ylabel style={yshift=-5},
    ymin=0,
    ymax=0.6,
]

% filled area (polygon)
\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25
]
coordinates {
(0, 0) (0, 0.4974) (1, 0.50412) (2, 0.48728000000000005) (3, 0.48624) (4, 0.48419999999999996) (5, 0.48340000000000005) (6, 0.48272000000000004) (7, 0.47740000000000005) (8, 0.47731999999999997) (9, 0.47956) (10, 0.4776) (11, 0.47356) (12, 0.47368) (13, 0.47612) (14, 0.47372000000000003) (15, 0.4686) (16, 0.47128000000000003) (17, 0.47) (18, 0.46940000000000004) (19, 0.46943999999999997) (20, 0.46612) (21, 0.46668) (22, 0.46804) (23, 0.46312) (24, 0.4648) (25, 0.46272) (26, 0.46124) (27, 0.46108000000000005) (28, 0.46024) (29, 0.46004) (30, 0.45748) (31, 0.46004) (32, 0.45520000000000005) (33, 0.45404) (34, 0.45584) (35, 0.45384) (36, 0.4474) (37, 0.4538) (38, 0.45055999999999996) (39, 0.45067999999999997) (40, 0.44943999999999995) (41, 0.44872) (42, 0.4448) (43, 0.4436) (44, 0.44443999999999995) (45, 0.44423999999999997) (46, 0.44296) (47, 0.4436) (48, 0.44036) (49, 0.44164000000000003) (50, 0.43908) (51, 0.44092) (52, 0.44004) (53, 0.43844000000000005) (54, 0.43879999999999997) (55, 0.43508) (56, 0.43423999999999996) (57, 0.43479999999999996) (58, 0.43748) (59, 0.43623999999999996) (60, 0.43532000000000004) (61, 0.43223999999999996) (62, 0.43335999999999997) (63, 0.43072) (64, 0.43091999999999997) (65, 0.43044000000000004) (66, 0.43223999999999996) (67, 0.4302) (68, 0.42823999999999995) (69, 0.43056000000000005) (70, 0.42911999999999995) (71, 0.43291999999999997) (72, 0.42908) (73, 0.42628) (74, 0.42684) (75, 0.42735999999999996) (76, 0.42791999999999997) (77, 0.42976000000000003) (78, 0.42867999999999995) (79, 0.42644000000000004) (80, 0.42479999999999996) (81, 0.42228) (82, 0.42112000000000005) (83, 0.42432000000000003) (84, 0.42279999999999995) (85, 0.41828) (86, 0.42064) (87, 0.42084) (88, 0.42116) (89, 0.42068000000000005) (90, 0.42252) (91, 0.41968000000000005) (92, 0.41872) (93, 0.41859999999999997) (94, 0.41852) (95, 0.42012000000000005) (96, 0.41791999999999996) (97, 0.41808) (98, 0.41808) (99, 0.41832) (100, 0.41688000000000003) (101, 0.41568000000000005) (101, 0)
};

% curve on top
\addplot[
    blue,
    thick,
    mark=.,
    mark size=3pt
]
coordinates {
(0, 0.4974) (1, 0.50412) (2, 0.48728000000000005) (3, 0.48624) (4, 0.48419999999999996) (5, 0.48340000000000005) (6, 0.48272000000000004) (7, 0.47740000000000005) (8, 0.47731999999999997) (9, 0.47956) (10, 0.4776) (11, 0.47356) (12, 0.47368) (13, 0.47612) (14, 0.47372000000000003) (15, 0.4686) (16, 0.47128000000000003) (17, 0.47) (18, 0.46940000000000004) (19, 0.46943999999999997) (20, 0.46612) (21, 0.46668) (22, 0.46804) (23, 0.46312) (24, 0.4648) (25, 0.46272) (26, 0.46124) (27, 0.46108000000000005) (28, 0.46024) (29, 0.46004) (30, 0.45748) (31, 0.46004) (32, 0.45520000000000005) (33, 0.45404) (34, 0.45584) (35, 0.45384) (36, 0.4474) (37, 0.4538) (38, 0.45055999999999996) (39, 0.45067999999999997) (40, 0.44943999999999995) (41, 0.44872) (42, 0.4448) (43, 0.4436) (44, 0.44443999999999995) (45, 0.44423999999999997) (46, 0.44296) (47, 0.4436) (48, 0.44036) (49, 0.44164000000000003) (50, 0.43908) (51, 0.44092) (52, 0.44004) (53, 0.43844000000000005) (54, 0.43879999999999997) (55, 0.43508) (56, 0.43423999999999996) (57, 0.43479999999999996) (58, 0.43748) (59, 0.43623999999999996) (60, 0.43532000000000004) (61, 0.43223999999999996) (62, 0.43335999999999997) (63, 0.43072) (64, 0.43091999999999997) (65, 0.43044000000000004) (66, 0.43223999999999996) (67, 0.4302) (68, 0.42823999999999995) (69, 0.43056000000000005) (70, 0.42911999999999995) (71, 0.43291999999999997) (72, 0.42908) (73, 0.42628) (74, 0.42684) (75, 0.42735999999999996) (76, 0.42791999999999997) (77, 0.42976000000000003) (78, 0.42867999999999995) (79, 0.42644000000000004) (80, 0.42479999999999996) (81, 0.42228) (82, 0.42112000000000005) (83, 0.42432000000000003) (84, 0.42279999999999995) (85, 0.41828) (86, 0.42064) (87, 0.42084) (88, 0.42116) (89, 0.42068000000000005) (90, 0.42252) (91, 0.41968000000000005) (92, 0.41872) (93, 0.41859999999999997) (94, 0.41852) (95, 0.42012000000000005) (96, 0.41791999999999996) (97, 0.41808) (98, 0.41808) (99, 0.41832) (100, 0.41688000000000003) (101, 0.41568000000000005)
};

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[font=\sffamily, scale=1]
\node[draw,scale=2] at (3.5,5.1) {$\mathcal{RCD}=4.32$};
\begin{axis}[
    grid,
    xlabel=\huge Relearning Epochs,
    ylabel=\huge{1-forget\_accuracy},
    ylabel style={yshift=-5},
    ymin=0,
    ymax=0.6,
]

% filled area (polygon)
\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25
]
coordinates {
(0,0) (0, 0.92) (1, 0.09336) (2, 0.0776) (3, 0.07311999999999996) (4, 0.07011999999999996) (5, 0.06644000000000005) (6, 0.06752000000000002) (7, 0.06779999999999997) (8, 0.061880000000000046) (9, 0.06459999999999999) (10, 0.06388000000000005) (11, 0.06008000000000002) (12, 0.05952000000000002) (13, 0.05684) (14, 0.058479999999999976) (15, 0.05796000000000001) (16, 0.05784) (17, 0.05579999999999996) (18, 0.05447999999999997) (19, 0.05464000000000002) (20, 0.05288000000000004) (21, 0.05167999999999995) (22, 0.05388000000000004) (23, 0.05223999999999995) (24, 0.05071999999999999) (25, 0.05156000000000005) (26, 0.0494) (27, 0.04791999999999996) (28, 0.04912000000000005) (29, 0.05067999999999995) (30, 0.04864000000000002) (31, 0.046520000000000006) (32, 0.04735999999999996) (33, 0.04408000000000001) (34, 0.04500000000000004) (35, 0.04532000000000003) (36, 0.04471999999999998) (37, 0.04171999999999998) (38, 0.04291999999999996) (39, 0.04247999999999996) (40, 0.043279999999999985) (41, 0.044359999999999955) (42, 0.043239999999999945) (43, 0.04500000000000004) (44, 0.04064000000000001) (45, 0.04179999999999995) (46, 0.04144000000000003) (47, 0.04156000000000004) (48, 0.03927999999999998) (49, 0.03968000000000005) (50, 0.03920000000000001) (51, 0.03856000000000004) (52, 0.038799999999999946) (53, 0.039039999999999964) (54, 0.03727999999999998) (55, 0.037959999999999994) (56, 0.03703999999999996) (57, 0.035760000000000014) (58, 0.038000000000000034) (59, 0.037959999999999994) (60, 0.037839999999999985) (61, 0.035479999999999956) (62, 0.03620000000000001) (63, 0.03508) (64, 0.03532000000000002) (65, 0.03600000000000003) (66, 0.034399999999999986) (67, 0.03595999999999999) (68, 0.03247999999999995) (69, 0.035800000000000054) (70, 0.03488000000000002) (71, 0.034599999999999964) (72, 0.034560000000000035) (73, 0.03388000000000002) (74, 0.03432000000000002) (75, 0.03288000000000002) (76, 0.030039999999999956) (77, 0.032440000000000024) (78, 0.03247999999999995) (79, 0.03312000000000004) (80, 0.032360000000000055) (81, 0.02959999999999996) (82, 0.029360000000000053) (83, 0.03083999999999998) (84, 0.03247999999999995) (85, 0.031120000000000037) (86, 0.031159999999999966) (87, 0.02868000000000004) (88, 0.031120000000000037) (89, 0.02951999999999999) (90, 0.02976000000000001) (91, 0.02939999999999998) (92, 0.029240000000000044) (93, 0.029079999999999995) (94, 0.027760000000000007) (95, 0.029919999999999947) (96, 0.028039999999999954) (97, 0.027839999999999976) (98, 0.028079999999999994) (99, 0.030440000000000023) (100, 0.028079999999999994) (101, 0.028120000000000034) (101, 0)
};

% curve on top
\addplot[
    blue,
    thick,
    mark=.,
    mark size=3pt
]
coordinates {
(0, 0.92) (1, 0.09336) (2, 0.0776) (3, 0.07311999999999996) (4, 0.07011999999999996) (5, 0.06644000000000005) (6, 0.06752000000000002) (7, 0.06779999999999997) (8, 0.061880000000000046) (9, 0.06459999999999999) (10, 0.06388000000000005) (11, 0.06008000000000002) (12, 0.05952000000000002) (13, 0.05684) (14, 0.058479999999999976) (15, 0.05796000000000001) (16, 0.05784) (17, 0.05579999999999996) (18, 0.05447999999999997) (19, 0.05464000000000002) (20, 0.05288000000000004) (21, 0.05167999999999995) (22, 0.05388000000000004) (23, 0.05223999999999995) (24, 0.05071999999999999) (25, 0.05156000000000005) (26, 0.0494) (27, 0.04791999999999996) (28, 0.04912000000000005) (29, 0.05067999999999995) (30, 0.04864000000000002) (31, 0.046520000000000006) (32, 0.04735999999999996) (33, 0.04408000000000001) (34, 0.04500000000000004) (35, 0.04532000000000003) (36, 0.04471999999999998) (37, 0.04171999999999998) (38, 0.04291999999999996) (39, 0.04247999999999996) (40, 0.043279999999999985) (41, 0.044359999999999955) (42, 0.043239999999999945) (43, 0.04500000000000004) (44, 0.04064000000000001) (45, 0.04179999999999995) (46, 0.04144000000000003) (47, 0.04156000000000004) (48, 0.03927999999999998) (49, 0.03968000000000005) (50, 0.03920000000000001) (51, 0.03856000000000004) (52, 0.038799999999999946) (53, 0.039039999999999964) (54, 0.03727999999999998) (55, 0.037959999999999994) (56, 0.03703999999999996) (57, 0.035760000000000014) (58, 0.038000000000000034) (59, 0.037959999999999994) (60, 0.037839999999999985) (61, 0.035479999999999956) (62, 0.03620000000000001) (63, 0.03508) (64, 0.03532000000000002) (65, 0.03600000000000003) (66, 0.034399999999999986) (67, 0.03595999999999999) (68, 0.03247999999999995) (69, 0.035800000000000054) (70, 0.03488000000000002) (71, 0.034599999999999964) (72, 0.034560000000000035) (73, 0.03388000000000002) (74, 0.03432000000000002) (75, 0.03288000000000002) (76, 0.030039999999999956) (77, 0.032440000000000024) (78, 0.03247999999999995) (79, 0.03312000000000004) (80, 0.032360000000000055) (81, 0.02959999999999996) (82, 0.029360000000000053) (83, 0.03083999999999998) (84, 0.03247999999999995) (85, 0.031120000000000037) (86, 0.031159999999999966) (87, 0.02868000000000004) (88, 0.031120000000000037) (89, 0.02951999999999999) (90, 0.02976000000000001) (91, 0.02939999999999998) (92, 0.029240000000000044) (93, 0.029079999999999995) (94, 0.027760000000000007) (95, 0.029919999999999947) (96, 0.028039999999999954) (97, 0.027839999999999976) (98, 0.028079999999999994) (99, 0.030440000000000023) (100, 0.028079999999999994) (101, 0.028120000000000034) 
};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[font=\sffamily, scale=1]
\node[draw,scale=2] at (3.5,5.1) {$\mathcal{RCD}=30.82$};
\begin{axis}[
    grid,
    xlabel=\huge Relearning Epochs,
    ylabel=\huge{1-forget\_accuracy},
    ylabel style={yshift=-5},
    ymin=0,
    ymax=0.6,
]

% filled area (polygon)
\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25
]
coordinates {
(0,0) (0, 0.55) (1, 0.44399999999999995) (2, 0.43479999999999996) (3, 0.41284) (4, 0.40127999999999997) (5, 0.39236000000000004) (6, 0.38552) (7, 0.382) (8, 0.37207999999999997) (9, 0.36384000000000005) (10, 0.36519999999999997) (11, 0.36107999999999996) (12, 0.3618) (13, 0.35496000000000005) (14, 0.34916) (15, 0.3486) (16, 0.34548) (17, 0.34568) (18, 0.34287999999999996) (19, 0.33916) (20, 0.33596000000000004) (21, 0.33440000000000003) (22, 0.33392) (23, 0.32984) (24, 0.32904) (25, 0.32332000000000005) (26, 0.32636) (27, 0.3234) (28, 0.3256) (29, 0.32020000000000004) (30, 0.32016) (31, 0.3176) (32, 0.31652) (33, 0.31284) (34, 0.31464000000000003) (35, 0.31404) (36, 0.30988000000000004) (37, 0.30800000000000005) (38, 0.31167999999999996) (39, 0.30567999999999995) (40, 0.30664) (41, 0.30828) (42, 0.30428) (43, 0.30056000000000005) (44, 0.30391999999999997) (45, 0.29879999999999995) (46, 0.29764) (47, 0.30052) (48, 0.29703999999999997) (49, 0.29488000000000003) (50, 0.29552) (51, 0.29523999999999995) (52, 0.29835999999999996) (53, 0.29391999999999996) (54, 0.29344000000000003) (55, 0.28768000000000005) (56, 0.2902) (57, 0.29164) (58, 0.28556000000000004) (59, 0.29103999999999997) (60, 0.2884) (61, 0.28664) (62, 0.28428) (63, 0.28447999999999996) (64, 0.2854) (65, 0.27864) (66, 0.28028) (67, 0.28491999999999995) (68, 0.27603999999999995) (69, 0.27764) (70, 0.27884) (71, 0.27627999999999997) (72, 0.27464) (73, 0.27771999999999997) (74, 0.273) (75, 0.27203999999999995) (76, 0.27452) (77, 0.27188) (78, 0.26976) (79, 0.27148000000000005) (80, 0.26864) (81, 0.27027999999999996) (82, 0.268) (83, 0.26792000000000005) (84, 0.2682) (85, 0.2672) (86, 0.26908) (87, 0.26439999999999997) (88, 0.26515999999999995) (89, 0.26380000000000003) (90, 0.26371999999999995) (91, 0.26544) (92, 0.26124) (93, 0.26071999999999995) (94, 0.26492000000000004) (95, 0.25944) (96, 0.26227999999999996) (97, 0.25727999999999995) (98, 0.25808) (99, 0.2592) (100, 0.25851999999999997) (101, 0.25760000000000005) (101, 0.)
};

% curve on top
\addplot[
    blue,
    thick,
    mark=.,
    mark size=3pt
]
coordinates {
(0, 0.55) (1, 0.44399999999999995) (2, 0.43479999999999996) (3, 0.41284) (4, 0.40127999999999997) (5, 0.39236000000000004) (6, 0.38552) (7, 0.382) (8, 0.37207999999999997) (9, 0.36384000000000005) (10, 0.36519999999999997) (11, 0.36107999999999996) (12, 0.3618) (13, 0.35496000000000005) (14, 0.34916) (15, 0.3486) (16, 0.34548) (17, 0.34568) (18, 0.34287999999999996) (19, 0.33916) (20, 0.33596000000000004) (21, 0.33440000000000003) (22, 0.33392) (23, 0.32984) (24, 0.32904) (25, 0.32332000000000005) (26, 0.32636) (27, 0.3234) (28, 0.3256) (29, 0.32020000000000004) (30, 0.32016) (31, 0.3176) (32, 0.31652) (33, 0.31284) (34, 0.31464000000000003) (35, 0.31404) (36, 0.30988000000000004) (37, 0.30800000000000005) (38, 0.31167999999999996) (39, 0.30567999999999995) (40, 0.30664) (41, 0.30828) (42, 0.30428) (43, 0.30056000000000005) (44, 0.30391999999999997) (45, 0.29879999999999995) (46, 0.29764) (47, 0.30052) (48, 0.29703999999999997) (49, 0.29488000000000003) (50, 0.29552) (51, 0.29523999999999995) (52, 0.29835999999999996) (53, 0.29391999999999996) (54, 0.29344000000000003) (55, 0.28768000000000005) (56, 0.2902) (57, 0.29164) (58, 0.28556000000000004) (59, 0.29103999999999997) (60, 0.2884) (61, 0.28664) (62, 0.28428) (63, 0.28447999999999996) (64, 0.2854) (65, 0.27864) (66, 0.28028) (67, 0.28491999999999995) (68, 0.27603999999999995) (69, 0.27764) (70, 0.27884) (71, 0.27627999999999997) (72, 0.27464) (73, 0.27771999999999997) (74, 0.273) (75, 0.27203999999999995) (76, 0.27452) (77, 0.27188) (78, 0.26976) (79, 0.27148000000000005) (80, 0.26864) (81, 0.27027999999999996) (82, 0.268) (83, 0.26792000000000005) (84, 0.2682) (85, 0.2672) (86, 0.26908) (87, 0.26439999999999997) (88, 0.26515999999999995) (89, 0.26380000000000003) (90, 0.26371999999999995) (91, 0.26544) (92, 0.26124) (93, 0.26071999999999995) (94, 0.26492000000000004) (95, 0.25944) (96, 0.26227999999999996) (97, 0.25727999999999995) (98, 0.25808) (99, 0.2592) (100, 0.25851999999999997) (101, 0.25760000000000005)
};

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[font=\sffamily, scale=1]
\node[draw,scale=2] at (3.5,5.1) {$\mathcal{RCD}=8.37$};
\begin{axis}[
    grid,
    xlabel=\huge Relearning Epochs,
    ylabel=\huge{1-forget\_accuracy},
    ylabel style={yshift=-5},
    ymin=0,
    ymax=0.6,
]

% filled area (polygon)
\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25
]
coordinates {
(0,0) (0, 0.86) (1, 0.14071999999999996) (2, 0.12851999999999997) (3, 0.12287999999999999) (4, 0.12195999999999996) (5, 0.11916000000000004) (6, 0.11987999999999999) (7, 0.11604000000000003) (8, 0.11224) (9, 0.11392000000000002) (10, 0.11087999999999998) (11, 0.10936000000000001) (12, 0.10899999999999999) (13, 0.10848000000000002) (14, 0.10431999999999997) (15, 0.10719999999999996) (16, 0.10263999999999995) (17, 0.10260000000000002) (18, 0.10163999999999995) (19, 0.10107999999999995) (20, 0.10096000000000005) (21, 0.09807999999999995) (22, 0.09943999999999997) (23, 0.09704000000000002) (24, 0.09563999999999995) (25, 0.0938) (26, 0.09584000000000004) (27, 0.09263999999999994) (28, 0.09452000000000005) (29, 0.09304000000000001) (30, 0.09204000000000001) (31, 0.08999999999999997) (32, 0.09067999999999998) (33, 0.08704) (34, 0.08899999999999997) (35, 0.08679999999999999) (36, 0.08828000000000003) (37, 0.08460000000000001) (38, 0.08723999999999998) (39, 0.08655999999999997) (40, 0.08275999999999994) (41, 0.08755999999999997) (42, 0.08520000000000005) (43, 0.08479999999999999) (44, 0.08428000000000002) (45, 0.08304) (46, 0.08287999999999995) (47, 0.08120000000000005) (48, 0.07779999999999998) (49, 0.07940000000000003) (50, 0.07743999999999995) (51, 0.07931999999999995) (52, 0.0796) (53, 0.07923999999999998) (54, 0.07732000000000006) (55, 0.07464000000000004) (56, 0.0756) (57, 0.07596000000000003) (58, 0.07511999999999996) (59, 0.07535999999999998) (60, 0.07608000000000004) (61, 0.07511999999999996) (62, 0.07323999999999997) (63, 0.07035999999999998) (64, 0.07264000000000004) (65, 0.07520000000000004) (66, 0.07003999999999999) (67, 0.07408000000000003) (68, 0.06896000000000002) (69, 0.07023999999999997) (70, 0.06903999999999999) (71, 0.07132000000000005) (72, 0.07035999999999998) (73, 0.06984000000000001) (74, 0.06808000000000003) (75, 0.06955999999999996) (76, 0.06576000000000004) (77, 0.06444000000000005) (78, 0.06547999999999998) (79, 0.06667999999999996) (80, 0.06752000000000002) (81, 0.06499999999999995) (82, 0.06599999999999995) (83, 0.06476000000000004) (84, 0.06623999999999997) (85, 0.06491999999999998) (86, 0.06335999999999997) (87, 0.06276000000000004) (88, 0.06223999999999996) (89, 0.06340000000000001) (90, 0.06108000000000002) (91, 0.06172) (92, 0.06111999999999995) (93, 0.06472) (94, 0.06128) (95, 0.06120000000000003) (96, 0.06164000000000003) (97, 0.05808000000000002) (98, 0.058760000000000034) (99, 0.06132000000000004) (100, 0.058479999999999976) (101, 0.05688000000000004) (101, 0.)
};

% curve on top
\addplot[
    blue,
    thick,
    mark=.,
    mark size=3pt
]
coordinates {
(0, 0.86) (1, 0.14071999999999996) (2, 0.12851999999999997) (3, 0.12287999999999999) (4, 0.12195999999999996) (5, 0.11916000000000004) (6, 0.11987999999999999) (7, 0.11604000000000003) (8, 0.11224) (9, 0.11392000000000002) (10, 0.11087999999999998) (11, 0.10936000000000001) (12, 0.10899999999999999) (13, 0.10848000000000002) (14, 0.10431999999999997) (15, 0.10719999999999996) (16, 0.10263999999999995) (17, 0.10260000000000002) (18, 0.10163999999999995) (19, 0.10107999999999995) (20, 0.10096000000000005) (21, 0.09807999999999995) (22, 0.09943999999999997) (23, 0.09704000000000002) (24, 0.09563999999999995) (25, 0.0938) (26, 0.09584000000000004) (27, 0.09263999999999994) (28, 0.09452000000000005) (29, 0.09304000000000001) (30, 0.09204000000000001) (31, 0.08999999999999997) (32, 0.09067999999999998) (33, 0.08704) (34, 0.08899999999999997) (35, 0.08679999999999999) (36, 0.08828000000000003) (37, 0.08460000000000001) (38, 0.08723999999999998) (39, 0.08655999999999997) (40, 0.08275999999999994) (41, 0.08755999999999997) (42, 0.08520000000000005) (43, 0.08479999999999999) (44, 0.08428000000000002) (45, 0.08304) (46, 0.08287999999999995) (47, 0.08120000000000005) (48, 0.07779999999999998) (49, 0.07940000000000003) (50, 0.07743999999999995) (51, 0.07931999999999995) (52, 0.0796) (53, 0.07923999999999998) (54, 0.07732000000000006) (55, 0.07464000000000004) (56, 0.0756) (57, 0.07596000000000003) (58, 0.07511999999999996) (59, 0.07535999999999998) (60, 0.07608000000000004) (61, 0.07511999999999996) (62, 0.07323999999999997) (63, 0.07035999999999998) (64, 0.07264000000000004) (65, 0.07520000000000004) (66, 0.07003999999999999) (67, 0.07408000000000003) (68, 0.06896000000000002) (69, 0.07023999999999997) (70, 0.06903999999999999) (71, 0.07132000000000005) (72, 0.07035999999999998) (73, 0.06984000000000001) (74, 0.06808000000000003) (75, 0.06955999999999996) (76, 0.06576000000000004) (77, 0.06444000000000005) (78, 0.06547999999999998) (79, 0.06667999999999996) (80, 0.06752000000000002) (81, 0.06499999999999995) (82, 0.06599999999999995) (83, 0.06476000000000004) (84, 0.06623999999999997) (85, 0.06491999999999998) (86, 0.06335999999999997) (87, 0.06276000000000004) (88, 0.06223999999999996) (89, 0.06340000000000001) (90, 0.06108000000000002) (91, 0.06172) (92, 0.06111999999999995) (93, 0.06472) (94, 0.06128) (95, 0.06120000000000003) (96, 0.06164000000000003) (97, 0.05808000000000002) (98, 0.058760000000000034) (99, 0.06132000000000004) (100, 0.058479999999999976) (101, 0.05688000000000004)
};

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[font=\sffamily, scale=1]
\node[draw,scale=2] at (3.5,5.1) {$\mathcal{RCD}=42.01$};
\begin{axis}[
    grid,
    xlabel=\huge Relearning Epochs,
    ylabel=\huge{1-forget\_accuracy},
    ylabel style={yshift=-5},
    ymin=0,
    ymax=0.6,
]

% filled area (polygon)
\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25
]
coordinates {
(0,0) (0, 0.54608) (1, 0.54608) (2, 0.52824) (3, 0.51912) (4, 0.507) (5, 0.50484) (6, 0.5008) (7, 0.49551999999999996) (8, 0.48804000000000003) (9, 0.48196000000000006) (10, 0.48412) (11, 0.479) (12, 0.47540000000000004) (13, 0.4748) (14, 0.46992) (15, 0.47072) (16, 0.46712) (17, 0.46431999999999995) (18, 0.45887999999999995) (19, 0.46287999999999996) (20, 0.4578) (21, 0.45524) (22, 0.45196000000000003) (23, 0.4518) (24, 0.45132000000000005) (25, 0.44455999999999996) (26, 0.44384) (27, 0.44652000000000003) (28, 0.44176000000000004) (29, 0.43784) (30, 0.4376) (31, 0.43328) (32, 0.43035999999999996) (33, 0.42723999999999995) (34, 0.4302) (35, 0.42367999999999995) (36, 0.42344000000000004) (37, 0.42500000000000004) (38, 0.41972) (39, 0.42264) (40, 0.42035999999999996) (41, 0.41952) (42, 0.41516) (43, 0.41584) (44, 0.41247999999999996) (45, 0.41164) (46, 0.41032) (47, 0.40732) (48, 0.40847999999999995) (49, 0.40676) (50, 0.40488) (51, 0.40376) (52, 0.40428) (53, 0.401) (54, 0.40252) (55, 0.39644) (56, 0.39915999999999996) (57, 0.39984) (58, 0.39632) (59, 0.39664) (60, 0.39859999999999995) (61, 0.39503999999999995) (62, 0.39471999999999996) (63, 0.39359999999999995) (64, 0.39168000000000003) (65, 0.38912) (66, 0.38795999999999997) (67, 0.38980000000000004) (68, 0.38648000000000005) (69, 0.38964) (70, 0.38351999999999997) (71, 0.38408) (72, 0.38380000000000003) (73, 0.38480000000000003) (74, 0.38380000000000003) (75, 0.38039999999999996) (76, 0.38083999999999996) (77, 0.38064) (78, 0.37712) (79, 0.375) (80, 0.37416000000000005) (81, 0.37639999999999996) (82, 0.37539999999999996) (83, 0.37356) (84, 0.373) (85, 0.37283999999999995) (86, 0.37539999999999996) (87, 0.37095999999999996) (88, 0.36992) (89, 0.37088) (90, 0.36763999999999997) (91, 0.36956) (92, 0.36568) (93, 0.36663999999999997) (94, 0.36619999999999997) (95, 0.36388) (96, 0.3658) (97, 0.36551999999999996) (98, 0.36119999999999997) (99, 0.36312) (100, 0.36332) (101, 0.36376) (101, 0.) 
};

% curve on top
\addplot[
    blue,
    thick,
    mark=.,
    mark size=3pt
]
coordinates {
(0, 0.54608) (1, 0.54608) (2, 0.52824) (3, 0.51912) (4, 0.507) (5, 0.50484) (6, 0.5008) (7, 0.49551999999999996) (8, 0.48804000000000003) (9, 0.48196000000000006) (10, 0.48412) (11, 0.479) (12, 0.47540000000000004) (13, 0.4748) (14, 0.46992) (15, 0.47072) (16, 0.46712) (17, 0.46431999999999995) (18, 0.45887999999999995) (19, 0.46287999999999996) (20, 0.4578) (21, 0.45524) (22, 0.45196000000000003) (23, 0.4518) (24, 0.45132000000000005) (25, 0.44455999999999996) (26, 0.44384) (27, 0.44652000000000003) (28, 0.44176000000000004) (29, 0.43784) (30, 0.4376) (31, 0.43328) (32, 0.43035999999999996) (33, 0.42723999999999995) (34, 0.4302) (35, 0.42367999999999995) (36, 0.42344000000000004) (37, 0.42500000000000004) (38, 0.41972) (39, 0.42264) (40, 0.42035999999999996) (41, 0.41952) (42, 0.41516) (43, 0.41584) (44, 0.41247999999999996) (45, 0.41164) (46, 0.41032) (47, 0.40732) (48, 0.40847999999999995) (49, 0.40676) (50, 0.40488) (51, 0.40376) (52, 0.40428) (53, 0.401) (54, 0.40252) (55, 0.39644) (56, 0.39915999999999996) (57, 0.39984) (58, 0.39632) (59, 0.39664) (60, 0.39859999999999995) (61, 0.39503999999999995) (62, 0.39471999999999996) (63, 0.39359999999999995) (64, 0.39168000000000003) (65, 0.38912) (66, 0.38795999999999997) (67, 0.38980000000000004) (68, 0.38648000000000005) (69, 0.38964) (70, 0.38351999999999997) (71, 0.38408) (72, 0.38380000000000003) (73, 0.38480000000000003) (74, 0.38380000000000003) (75, 0.38039999999999996) (76, 0.38083999999999996) (77, 0.38064) (78, 0.37712) (79, 0.375) (80, 0.37416000000000005) (81, 0.37639999999999996) (82, 0.37539999999999996) (83, 0.37356) (84, 0.373) (85, 0.37283999999999995) (86, 0.37539999999999996) (87, 0.37095999999999996) (88, 0.36992) (89, 0.37088) (90, 0.36763999999999997) (91, 0.36956) (92, 0.36568) (93, 0.36663999999999997) (94, 0.36619999999999997) (95, 0.36388) (96, 0.3658) (97, 0.36551999999999996) (98, 0.36119999999999997) (99, 0.36312) (100, 0.36332) (101, 0.36376)
};

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[font=\sffamily, scale=1]
\node[draw,scale=2] at (3.5,5.1) {$\mathcal{RCD}=10.95$};
\begin{axis}[
    grid,
    xlabel=\huge Relearning Epochs,
    ylabel=\huge{1-forget\_accuracy},
    ylabel style={yshift=-5},
    ymin=0,
    ymax=0.6,
]

% filled area (polygon)
\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25
]
coordinates {
(0,0) (0, 0.82) (1, 0.18252000000000002) (2, 0.16359999999999997) (3, 0.15839999999999999) (4, 0.15768000000000004) (5, 0.15300000000000002) (6, 0.15115999999999996) (7, 0.14944000000000002) (8, 0.14564) (9, 0.14427999999999996) (10, 0.14576) (11, 0.14268000000000003) (12, 0.14532) (13, 0.139) (14, 0.13736000000000004) (15, 0.13612000000000002) (16, 0.13488) (17, 0.13224000000000002) (18, 0.13004000000000004) (19, 0.13292000000000004) (20, 0.12863999999999998) (21, 0.13063999999999998) (22, 0.12716000000000005) (23, 0.12595999999999996) (24, 0.126) (25, 0.12239999999999995) (26, 0.12124000000000001) (27, 0.12312000000000001) (28, 0.12183999999999995) (29, 0.11995999999999996) (30, 0.11856) (31, 0.11736000000000002) (32, 0.11928000000000005) (33, 0.11419999999999997) (34, 0.11575999999999997) (35, 0.11443999999999999) (36, 0.11187999999999998) (37, 0.11251999999999995) (38, 0.11399999999999999) (39, 0.11136000000000001) (40, 0.10787999999999998) (41, 0.10919999999999996) (42, 0.10919999999999996) (43, 0.10972000000000004) (44, 0.10816000000000003) (45, 0.10584000000000005) (46, 0.10524) (47, 0.1038) (48, 0.1038) (49, 0.10207999999999995) (50, 0.10324) (51, 0.10148000000000001) (52, 0.10075999999999996) (53, 0.10348000000000002) (54, 0.10011999999999999) (55, 0.10099999999999998) (56, 0.09919999999999995) (57, 0.09852000000000005) (58, 0.09967999999999999) (59, 0.09787999999999997) (60, 0.09796000000000005) (61, 0.09636) (62, 0.09728000000000003) (63, 0.09396000000000004) (64, 0.09340000000000004) (65, 0.09404000000000001) (66, 0.09511999999999998) (67, 0.09519999999999995) (68, 0.09375999999999995) (69, 0.09099999999999997) (70, 0.09311999999999998) (71, 0.09467999999999999) (72, 0.09267999999999998) (73, 0.09204000000000001) (74, 0.08867999999999998) (75, 0.08992) (76, 0.08836) (77, 0.08887999999999996) (78, 0.08699999999999997) (79, 0.08711999999999998) (80, 0.08872000000000002) (81, 0.08467999999999998) (82, 0.08620000000000005) (83, 0.08796000000000004) (84, 0.08687999999999996) (85, 0.08479999999999999) (86, 0.08540000000000003) (87, 0.08448) (88, 0.08711999999999998) (89, 0.08516000000000001) (90, 0.08543999999999996) (91, 0.08535999999999999) (92, 0.08284000000000002) (93, 0.08472000000000002) (94, 0.08699999999999997) (95, 0.08211999999999997) (96, 0.07911999999999997) (97, 0.08028000000000002) (98, 0.08011999999999997) (99, 0.08140000000000003) (100, 0.07955999999999996) (101, 0.07796000000000003) (101, 0.) 
};

% curve on top
\addplot[
    blue,
    thick,
    mark=.,
    mark size=3pt
]
coordinates {
(0, 0.82) (1, 0.18252000000000002) (2, 0.16359999999999997) (3, 0.15839999999999999) (4, 0.15768000000000004) (5, 0.15300000000000002) (6, 0.15115999999999996) (7, 0.14944000000000002) (8, 0.14564) (9, 0.14427999999999996) (10, 0.14576) (11, 0.14268000000000003) (12, 0.14532) (13, 0.139) (14, 0.13736000000000004) (15, 0.13612000000000002) (16, 0.13488) (17, 0.13224000000000002) (18, 0.13004000000000004) (19, 0.13292000000000004) (20, 0.12863999999999998) (21, 0.13063999999999998) (22, 0.12716000000000005) (23, 0.12595999999999996) (24, 0.126) (25, 0.12239999999999995) (26, 0.12124000000000001) (27, 0.12312000000000001) (28, 0.12183999999999995) (29, 0.11995999999999996) (30, 0.11856) (31, 0.11736000000000002) (32, 0.11928000000000005) (33, 0.11419999999999997) (34, 0.11575999999999997) (35, 0.11443999999999999) (36, 0.11187999999999998) (37, 0.11251999999999995) (38, 0.11399999999999999) (39, 0.11136000000000001) (40, 0.10787999999999998) (41, 0.10919999999999996) (42, 0.10919999999999996) (43, 0.10972000000000004) (44, 0.10816000000000003) (45, 0.10584000000000005) (46, 0.10524) (47, 0.1038) (48, 0.1038) (49, 0.10207999999999995) (50, 0.10324) (51, 0.10148000000000001) (52, 0.10075999999999996) (53, 0.10348000000000002) (54, 0.10011999999999999) (55, 0.10099999999999998) (56, 0.09919999999999995) (57, 0.09852000000000005) (58, 0.09967999999999999) (59, 0.09787999999999997) (60, 0.09796000000000005) (61, 0.09636) (62, 0.09728000000000003) (63, 0.09396000000000004) (64, 0.09340000000000004) (65, 0.09404000000000001) (66, 0.09511999999999998) (67, 0.09519999999999995) (68, 0.09375999999999995) (69, 0.09099999999999997) (70, 0.09311999999999998) (71, 0.09467999999999999) (72, 0.09267999999999998) (73, 0.09204000000000001) (74, 0.08867999999999998) (75, 0.08992) (76, 0.08836) (77, 0.08887999999999996) (78, 0.08699999999999997) (79, 0.08711999999999998) (80, 0.08872000000000002) (81, 0.08467999999999998) (82, 0.08620000000000005) (83, 0.08796000000000004) (84, 0.08687999999999996) (85, 0.08479999999999999) (86, 0.08540000000000003) (87, 0.08448) (88, 0.08711999999999998) (89, 0.08516000000000001) (90, 0.08543999999999996) (91, 0.08535999999999999) (92, 0.08284000000000002) (93, 0.08472000000000002) (94, 0.08699999999999997) (95, 0.08211999999999997) (96, 0.07911999999999997) (97, 0.08028000000000002) (98, 0.08011999999999997) (99, 0.08140000000000003) (100, 0.07955999999999996) (101, 0.07796000000000003) 
};

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[font=\sffamily, scale=1]
\node[draw,scale=2] at (3.5,5.1) {$\mathcal{RCD}=31.05$};
\begin{axis}[
    grid,
    xlabel=\huge Relearning Epochs,
    ylabel=\huge{1-forget\_accuracy},
    ylabel style={yshift=-5},
    ymin=0,
    ymax=0.6,
]

% filled area (polygon)
\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25
]
coordinates {
(0,0) (0, 0.52) (1, 0.47640000000000005) (2, 0.43692) (3, 0.42856000000000005) (4, 0.41823999999999995) (5, 0.40236000000000005) (6, 0.41128) (7, 0.40080000000000005) (8, 0.40780000000000005) (9, 0.40315999999999996) (10, 0.38248000000000004) (11, 0.39352) (12, 0.38380000000000003) (13, 0.37244) (14, 0.3668) (15, 0.36768) (16, 0.36148) (17, 0.36372000000000004) (18, 0.36163999999999996) (19, 0.36556) (20, 0.34984000000000004) (21, 0.34743999999999997) (22, 0.35548) (23, 0.35072000000000003) (24, 0.35840000000000005) (25, 0.34287999999999996) (26, 0.34592) (27, 0.3418) (28, 0.33512) (29, 0.34287999999999996) (30, 0.33728) (31, 0.32155999999999996) (32, 0.3428) (33, 0.31711999999999996) (34, 0.32564000000000004) (35, 0.33575999999999995) (36, 0.32155999999999996) (37, 0.3338) (38, 0.31532000000000004) (39, 0.33916) (40, 0.31532000000000004) (41, 0.3146) (42, 0.33336) (43, 0.31744000000000006) (44, 0.3014) (45, 0.29879999999999995) (46, 0.29716) (47, 0.30088000000000004) (48, 0.29535999999999996) (49, 0.29235999999999995) (50, 0.30179999999999996) (51, 0.28664) (52, 0.29784) (53, 0.28756000000000004) (54, 0.28415999999999997) (55, 0.27868000000000004) (56, 0.27547999999999995) (57, 0.28932) (58, 0.2924) (59, 0.30623999999999996) (60, 0.31084) (61, 0.27888) (62, 0.29132) (63, 0.26524000000000003) (64, 0.2732) (65, 0.29923999999999995) (66, 0.26952) (67, 0.25780000000000003) (68, 0.27364) (69, 0.2884) (70, 0.26692000000000005) (71, 0.27324000000000004) (72, 0.26015999999999995) (73, 0.26371999999999995) (74, 0.26008) (75, 0.25844) (76, 0.26759999999999995) (77, 0.25156) (78, 0.26832) (79, 0.25295999999999996) (80, 0.24939999999999996) (81, 0.24856) (82, 0.24783999999999995) (83, 0.28700000000000003) (84, 0.25139999999999996) (85, 0.24136000000000002) (86, 0.24395999999999995) (87, 0.25651999999999997) (88, 0.24116000000000004) (89, 0.24488) (90, 0.27108) (91, 0.24744) (92, 0.24556) (93, 0.24124) (94, 0.24556) (95, 0.23707999999999996) (96, 0.22655999999999998) (97, 0.21743999999999997) (98, 0.22684000000000004) (99, 0.23431999999999997) (100, 0.23775999999999997) (101, 0.24644)  (101, 0.) 
};

% curve on top
\addplot[
    blue,
    thick,
    mark=.,
    mark size=3pt
]
coordinates {
(0, 0.52) (1, 0.47640000000000005) (2, 0.43692) (3, 0.42856000000000005) (4, 0.41823999999999995) (5, 0.40236000000000005) (6, 0.41128) (7, 0.40080000000000005) (8, 0.40780000000000005) (9, 0.40315999999999996) (10, 0.38248000000000004) (11, 0.39352) (12, 0.38380000000000003) (13, 0.37244) (14, 0.3668) (15, 0.36768) (16, 0.36148) (17, 0.36372000000000004) (18, 0.36163999999999996) (19, 0.36556) (20, 0.34984000000000004) (21, 0.34743999999999997) (22, 0.35548) (23, 0.35072000000000003) (24, 0.35840000000000005) (25, 0.34287999999999996) (26, 0.34592) (27, 0.3418) (28, 0.33512) (29, 0.34287999999999996) (30, 0.33728) (31, 0.32155999999999996) (32, 0.3428) (33, 0.31711999999999996) (34, 0.32564000000000004) (35, 0.33575999999999995) (36, 0.32155999999999996) (37, 0.3338) (38, 0.31532000000000004) (39, 0.33916) (40, 0.31532000000000004) (41, 0.3146) (42, 0.33336) (43, 0.31744000000000006) (44, 0.3014) (45, 0.29879999999999995) (46, 0.29716) (47, 0.30088000000000004) (48, 0.29535999999999996) (49, 0.29235999999999995) (50, 0.30179999999999996) (51, 0.28664) (52, 0.29784) (53, 0.28756000000000004) (54, 0.28415999999999997) (55, 0.27868000000000004) (56, 0.27547999999999995) (57, 0.28932) (58, 0.2924) (59, 0.30623999999999996) (60, 0.31084) (61, 0.27888) (62, 0.29132) (63, 0.26524000000000003) (64, 0.2732) (65, 0.29923999999999995) (66, 0.26952) (67, 0.25780000000000003) (68, 0.27364) (69, 0.2884) (70, 0.26692000000000005) (71, 0.27324000000000004) (72, 0.26015999999999995) (73, 0.26371999999999995) (74, 0.26008) (75, 0.25844) (76, 0.26759999999999995) (77, 0.25156) (78, 0.26832) (79, 0.25295999999999996) (80, 0.24939999999999996) (81, 0.24856) (82, 0.24783999999999995) (83, 0.28700000000000003) (84, 0.25139999999999996) (85, 0.24136000000000002) (86, 0.24395999999999995) (87, 0.25651999999999997) (88, 0.24116000000000004) (89, 0.24488) (90, 0.27108) (91, 0.24744) (92, 0.24556) (93, 0.24124) (94, 0.24556) (95, 0.23707999999999996) (96, 0.22655999999999998) (97, 0.21743999999999997) (98, 0.22684000000000004) (99, 0.23431999999999997) (100, 0.23775999999999997) (101, 0.24644) 
};

\end{axis}
\end{tikzpicture}


\begin{tikzpicture}[font=\sffamily, scale=1]
\node[draw,scale=2] at (3.5,5.1) {$\mathcal{RCD}=31.05$};
\begin{axis}[
    grid,
    xlabel=\huge Relearning Epochs,
    ylabel=\huge{1-forget\_accuracy},
    ylabel style={yshift=-5},
    ymin=0,
    ymax=0.6,
]

% filled area (polygon)
\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.25
]
coordinates {
(0,0) (0, 0.52) (1, 0.47796000000000005) (2, 0.45828) (3, 0.41952) (4, 0.42135999999999996) (5, 0.40071999999999997) (6, 0.4152) (7, 0.39812000000000003) (8, 0.39956) (9, 0.39492000000000005) (10, 0.38368) (11, 0.38804000000000005) (12, 0.37851999999999997) (13, 0.37707999999999997) (14, 0.36963999999999997) (15, 0.37276) (16, 0.3772) (17, 0.36212) (18, 0.36216000000000004) (19, 0.36084000000000005) (20, 0.34952000000000005) (21, 0.35063999999999995) (22, 0.3526) (23, 0.34887999999999997) (24, 0.35907999999999995) (25, 0.34272) (26, 0.34668) (27, 0.34292) (28, 0.34472) (29, 0.3368) (30, 0.33111999999999997) (31, 0.33052000000000004) (32, 0.346) (33, 0.32143999999999995) (34, 0.34056) (35, 0.34116) (36, 0.33492) (37, 0.33320000000000005) (38, 0.31864000000000003) (39, 0.32564000000000004) (40, 0.31511999999999996) (41, 0.31772) (42, 0.3126) (43, 0.31952) (44, 0.30644000000000005) (45, 0.30316) (46, 0.29372) (47, 0.29528) (48, 0.29508) (49, 0.30332000000000003) (50, 0.29652) (51, 0.29623999999999995) (52, 0.31432000000000004) (53, 0.29976) (54, 0.29376) (55, 0.27808) (56, 0.27764) (57, 0.29124000000000005) (58, 0.29116) (59, 0.30144000000000004) (60, 0.30596) (61, 0.27252) (62, 0.27936000000000005) (63, 0.26464) (64, 0.27276) (65, 0.30388000000000004) (66, 0.26524000000000003) (67, 0.26195999999999997) (68, 0.2662) (69, 0.2702) (70, 0.27224000000000004) (71, 0.26739999999999997) (72, 0.25883999999999996) (73, 0.25576) (74, 0.25492000000000004) (75, 0.26392000000000004) (76, 0.25880000000000003) (77, 0.24927999999999995) (78, 0.25792000000000004) (79, 0.25127999999999995) (80, 0.24907999999999997) (81, 0.25536000000000003) (82, 0.24192000000000002) (83, 0.259) (84, 0.24431999999999998) (85, 0.24263999999999997) (86, 0.25356) (87, 0.27112) (88, 0.23443999999999998) (89, 0.23848000000000003) (90, 0.26112) (91, 0.24407999999999996) (92, 0.23268) (93, 0.24244) (94, 0.25880000000000003) (95, 0.24075999999999997) (96, 0.23624) (97, 0.22699999999999998) (98, 0.22984000000000004) (99, 0.25716000000000006) (100, 0.22612) (101, 0.23692000000000002)   (101, 0.) 
};

% curve on top
\addplot[
    blue,
    thick,
    mark=.,
    mark size=3pt
]
coordinates {
(0, 0.52) (1, 0.47796000000000005) (2, 0.45828) (3, 0.41952) (4, 0.42135999999999996) (5, 0.40071999999999997) (6, 0.4152) (7, 0.39812000000000003) (8, 0.39956) (9, 0.39492000000000005) (10, 0.38368) (11, 0.38804000000000005) (12, 0.37851999999999997) (13, 0.37707999999999997) (14, 0.36963999999999997) (15, 0.37276) (16, 0.3772) (17, 0.36212) (18, 0.36216000000000004) (19, 0.36084000000000005) (20, 0.34952000000000005) (21, 0.35063999999999995) (22, 0.3526) (23, 0.34887999999999997) (24, 0.35907999999999995) (25, 0.34272) (26, 0.34668) (27, 0.34292) (28, 0.34472) (29, 0.3368) (30, 0.33111999999999997) (31, 0.33052000000000004) (32, 0.346) (33, 0.32143999999999995) (34, 0.34056) (35, 0.34116) (36, 0.33492) (37, 0.33320000000000005) (38, 0.31864000000000003) (39, 0.32564000000000004) (40, 0.31511999999999996) (41, 0.31772) (42, 0.3126) (43, 0.31952) (44, 0.30644000000000005) (45, 0.30316) (46, 0.29372) (47, 0.29528) (48, 0.29508) (49, 0.30332000000000003) (50, 0.29652) (51, 0.29623999999999995) (52, 0.31432000000000004) (53, 0.29976) (54, 0.29376) (55, 0.27808) (56, 0.27764) (57, 0.29124000000000005) (58, 0.29116) (59, 0.30144000000000004) (60, 0.30596) (61, 0.27252) (62, 0.27936000000000005) (63, 0.26464) (64, 0.27276) (65, 0.30388000000000004) (66, 0.26524000000000003) (67, 0.26195999999999997) (68, 0.2662) (69, 0.2702) (70, 0.27224000000000004) (71, 0.26739999999999997) (72, 0.25883999999999996) (73, 0.25576) (74, 0.25492000000000004) (75, 0.26392000000000004) (76, 0.25880000000000003) (77, 0.24927999999999995) (78, 0.25792000000000004) (79, 0.25127999999999995) (80, 0.24907999999999997) (81, 0.25536000000000003) (82, 0.24192000000000002) (83, 0.259) (84, 0.24431999999999998) (85, 0.24263999999999997) (86, 0.25356) (87, 0.27112) (88, 0.23443999999999998) (89, 0.23848000000000003) (90, 0.26112) (91, 0.24407999999999996) (92, 0.23268) (93, 0.24244) (94, 0.25880000000000003) (95, 0.24075999999999997) (96, 0.23624) (97, 0.22699999999999998) (98, 0.22984000000000004) (99, 0.25716000000000006) (100, 0.22612) (101, 0.23692000000000002) 
};

\end{axis}
\end{tikzpicture}



\end{document}
